Electrovolt-scale backgrounds from surfaces

Recent results from the SENSEI experiment show that a cut on event clustering can reduce low-energy excesses in their eV-sensitive calorimeter. This hints at the role of surrounding uninstrumented surfaces in producing backgrounds. Charged particles crossing dielectric boundaries are well known to produce low-energy radiation. In particular, transition radiation, secondary electron emission, and sputtering may contribute to the spectrum, morphology, and rate of events observed in eV-sensitive detectors. The rich phenomenology and high yields of these surface processes will complicate comparisons of low-threshold dark matter detectors both to each other and to background models.

==> fig1a.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig1a.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig1a.pdf}}%
    \put(0.177,0.1074){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0001\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig1a.pdf}}%
    \put(0.177,0.3182){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.001\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig1a.pdf}}%
    \put(0.177,0.529){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.01\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig1a.pdf}}%
    \put(0.2426,0.0714){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig1a.pdf}}%
    \put(0.3514,0.0714){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig1a.pdf}}%
    \put(0.4602,0.0714){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig1a.pdf}}%
    \put(0.569,0.0714){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig1a.pdf}}%
    \put(0.678,0.0714){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig1a.pdf}}%
    \put(0.7868,0.0714){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fig1a.pdf}}%
    \put(0.8956,0.0714){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}14\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fig1a.pdf}}%
    \put(0.038,0.3894){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Photon emission probability (1/eV)\end{tabular}}}}}%
    \put(0.5718,0.0174){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Photon energy (eV)\end{tabular}}}}%
    \put(0.8158,0.62){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}exiting Cu\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{fig1a.pdf}}%
    \put(0.8158,0.584){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}entering Cu\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{fig1a.pdf}}%
    \put(0.8158,0.548){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}exiting Si\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{fig1a.pdf}}%
    \put(0.8158,0.512){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}entering Si\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{fig1a.pdf}}%
  \end{picture}%
\endgroup%


==> fig1b.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig1b.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig1b.pdf}}%
    \put(0.177,0.1074){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0001\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig1b.pdf}}%
    \put(0.177,0.3044){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.001\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig1b.pdf}}%
    \put(0.177,0.5014){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.01\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig1b.pdf}}%
    \put(0.2426,0.0714){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig1b.pdf}}%
    \put(0.3514,0.0714){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig1b.pdf}}%
    \put(0.4602,0.0714){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig1b.pdf}}%
    \put(0.569,0.0714){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig1b.pdf}}%
    \put(0.678,0.0714){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig1b.pdf}}%
    \put(0.7868,0.0714){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fig1b.pdf}}%
    \put(0.8956,0.0714){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}14\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fig1b.pdf}}%
    \put(0.335,0.5912){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1e-\end{tabular}}}}%
    \put(0.5474,0.5912){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2e-\end{tabular}}}}%
    \put(0.7052,0.5912){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3e-\end{tabular}}}}%
    \put(0.8846,0.5912){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4e-\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{fig1b.pdf}}%
    \put(0.038,0.3714){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Photon absorbtion probability (1/eV)\end{tabular}}}}}%
    \put(0.5718,0.0174){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Photon energy (eV)\end{tabular}}}}%
    \put(0.5718,0.656){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Most probable electron yield\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{fig1b.pdf}}%
  \end{picture}%
\endgroup%


==> fig2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig2.pdf}}%
    \put(0.1272,0.1074){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig2.pdf}}%
    \put(0.1272,0.1858){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig2.pdf}}%
    \put(0.1272,0.2642){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig2.pdf}}%
    \put(0.1272,0.3426){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig2.pdf}}%
    \put(0.1272,0.4208){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig2.pdf}}%
    \put(0.1272,0.4992){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig2.pdf}}%
    \put(0.1272,0.5776){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig2.pdf}}%
    \put(0.1272,0.656){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig2.pdf}}%
    \put(0.1862,0.0714){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fig2.pdf}}%
    \put(0.271,0.0714){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fig2.pdf}}%
    \put(0.356,0.0714){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{fig2.pdf}}%
    \put(0.4408,0.0714){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{fig2.pdf}}%
    \put(0.5256,0.0714){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{fig2.pdf}}%
    \put(0.6106,0.0714){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{fig2.pdf}}%
    \put(0.6954,0.0714){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}14\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{fig2.pdf}}%
    \put(0.7802,0.0714){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{fig2.pdf}}%
    \put(0.8652,0.0714){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}18\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{fig2.pdf}}%
    \put(0.95,0.0714){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{fig2.pdf}}%
    \put(0.038,0.3894){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Photons emitted\end{tabular}}}}}%
    \put(0.5468,0.0174){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Lorentz Boost\end{tabular}}}}%
    \put(0.3596,0.62){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}total Cu\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{fig2.pdf}}%
    \put(0.3596,0.584){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}exiting Cu\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{fig2.pdf}}%
    \put(0.3596,0.548){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}entering Cu\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{fig2.pdf}}%
    \put(0.3596,0.512){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}exiting Si\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{fig2.pdf}}%
    \put(0.3596,0.476){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}entering Si\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{fig2.pdf}}%
  \end{picture}%
\endgroup%

